Security policies for distributed systems

A security policy specifies a security property as the maximal information flow. A distributed system composed of interacting processes implicitly defines an intransitive security policy by repudiating direct information flow between processes that do not exchange messages directly. We show that implicitly defined security policies in distributed systems are enforced, provided that processes run in separation, and possible process communication on a technical platform is restricted to specified message paths of the system. Furthermore, we propose to further restrict the allowable information flow by adding filter functions for controlling which messages may be transmitted between processes, and we prove that locally checking filter functions is sufficient for ensuring global security policies. Altogether, global intransitive security policies are established by means of local verification conditions for the (trusted) processes of the distributed system. Moreover, security policies may be implemented securely on distributed integration platforms which ensure partitioning. We illustrate our results with a smart grid case study, where we use CTL model checking for discharging local verification conditions for each process under consideration.

==> figs/case_study_machine.tex <==
\tikzstyle{place}+=[minimum size=4.5mm]
\begin{tikzpicture}
  \def\xsize{0.3}
  \def\ysize{1}
  \def\posl{0.6}
  \def\ofs{1.3}
  \def\margtop{0.25}

  % red
  \begin{scope}[font=\scriptsize]
    \node[draw, ellipse,initialUp] (a) {$Price\_Gen$} ;
    \node[draw, ellipse] (b) at ($(a) - 2*(0,\ysize)$) {$Compute\_Excess$} 
      edge[pre] node [right,align=left] (lftR) {price=$generate\_price()$;\\!P(price);\\grid\_prod=0} (a) 
      edge[pre,loop right, align=left] node   [right] (rht) {?Plan$_i$(prod);\\grid\_prod+=prod} (b) ;
    \node[draw, ellipse] (c) at ($(b) - 2*(0,\ysize)$) {$Excess\_Sent$}
      edge[pre,bend right,align=left] node [below right,pos=\posl,inner sep=1pt] (rhtR) {$all\_plans\_received$();\\excess=compute\_excess(grid\_prod);\\!E(excess)} (b)
      edge[post,bend left] node [above left,pos=\posl,inner sep=1pt] {excess!=0} (b)
      edge[post,out=170,in=180] node [above right,pos=\posl,inner sep=1pt] {excess==0} (a);
    \coordinate (tlR) at ($(lftR.west |- a.north) + (-0.1,\margtop)$) ;
    \coordinate (brR) at ($(rht.east |- c.south) + (0.1,-0.1)$) ;
  \end{scope}
    \node[anchor=north] at ($(tlR |- brR)!0.1!(brR)$)  {(a) SMG} ;

  % black
  \begin{scope}[shift={(9.2,0)},font=\scriptsize]
    \node[draw, ellipse,initialUp] (h) {Init} ;
    \node[draw, ellipse] at ($(h) - 2*(0,\ysize)$) (i) {Price\_Received}
    edge[pre] node [pos=\posl,right,inner sep=1pt] (lft) {?P(price)} (h) ;
    \node[draw, ellipse] at ($(i) - 2*(0,\ysize)$) (j) {Cost\_Sent}
    edge [pre,align=left] node [pos=\posl,right,inner sep=1pt] {prod$_i$=$compute\_prod$(price);\\!Plan$_i$(prod)} (i) ;
    \node[draw, ellipse] at ($(j) - 2*(0,\ysize)$) (k) {Excess\_Received}
    edge[pre,bend left] node [pos=\posl,left,inner sep=1pt] {?E(e)} (j)
    edge[post,out=160,in=180] node [above left,pos=\posl,inner sep=1pt] (rht) {excess==0} (h)
    edge[post,bend right, align=left] node [below right,pos=\posl,inner sep=1pt] {excess!=0;\\prod=$compute\_prod$(prod);\\!Plan$_i$(prod)} (j) ;
	\coordinate (tlB) at ($(lft.west |- h.north) + (-0.1,\margtop)$) ;
    \coordinate (brB) at ($(rht.east |- k.south) + (0.1,-0.1)$) ;
  \end{scope}
    \node[anchor=north] at ($(tlB |- brB)!0.5!(brB)$)  {(b) Prosumer Template} ;
   

\end{tikzpicture}



==> figs/case_study_machine_SMG.tex <==
\tikzstyle{place}+=[minimum size=4.5mm]
\begin{tikzpicture}
  \def\xsize{0.3}
  \def\ysize{1}
  \def\posl{0.6}
  \def\ofs{1.3}
  \def\margtop{0.25}

  \begin{scope}[font=\scriptsize]
    \node[draw, ellipse,initialUp] (a) {$\mathit{Init}$} ;
    \node[draw, ellipse] (d) at ($(a) - 2*(0,\ysize)$) {$\mathit{Price\_Sent}$} 
    edge[pre] node [right,align=left] (lftR) {$\mathit{price}=\mathit{generate\_price}()$;\\!$\mathit{P(price)}$;\\$\mathit{Prod}=0$} (a); 
    \node[draw, ellipse] (b) at ($(d) - 2*(0,0.5)$) {$\mathit{Collect\_Plans}$} 
    edge[pre] node [right,align=left] (lftR) {$\mathit{price}=0$} (d) 
      edge[pre,loop right, align=left] node   [right] (rht) {$\neg \mathit{received[Plan_i]}$;\\$?\mathit{Plan}_i(\mathit{prod}_i)$;\\$\mathit{Prod}+=\mathit{prod}_i$;\\$\mathit{received[Plan_i]}=\text{true}$} (b) ;
      \node[draw, ellipse] (c) at ($(b) - 2*(0,\ysize)$) {$\mathit{Excess\_Sent}$}
    edge[pre,bend right,align=left] node [below right,pos=\posl,inner sep=1pt] (rhtR) {$\mathit{all\_plans\_received}$();\\$\mathit{excess=compute\_excess(Prod)}$;\\
    $\mathit{!E(excess)}$\\} (b)
    edge[post,bend left,align=left] node [align=right,left,inner sep=1pt] {$\mathit{excess}\neq 0$;\\$\mathit{reset\_received}()$;\\$\mathit{Prod}=0$} (b)
    edge[post,out=180,in=180,looseness=1.5] node [above left,pos=\posl,inner sep=1pt,align=right] {$\mathit{excess}=0$\\$\mathit{reset\_received}()$;} (a);
    \coordinate (tlR) at ($(lftR.west |- a.north) + (-0.1,\margtop)$) ;
    \coordinate (brR) at ($(rht.east |- c.south) + (0.1,-0.1)$) ;
  \end{scope}
\end{tikzpicture}



==> figs/case_study_machine_first.tex <==
\begin{tikzpicture}
  \def\ofs{1.3}
  \begin{scope}[font=\scriptsize]
  \node[draw,initialUp] (r) {SMG};
  \node[draw] at ($(r.south) + (-2.2,-\ofs)$) (b) {Pr$_1$}
    edge[pre,bend right] node [sloped,below,inner sep=1pt] {$P(price)$} (r) 
    edge[pre] node [sloped,above,inner sep=1pt] {$E(excess)$} (r) 
    edge[post,bend left] node [sloped,above,inner sep=1pt] {$Plan(prod_1)$} (r);
  \node[ellipse] at ($(r.south) + (0,-\ofs)$) (d) {\ldots};
  \node[draw] at ($(r.south) + (2.2,-\ofs)$) (c) {Pr$_n$}
    edge[pre,bend right] node [sloped,above,inner sep=1pt] {$P(price)$} (r) 
    edge[pre] node [sloped,above,inner sep=1pt] {$E(excess)$} (r) 
    edge[post,bend left] node [sloped,below,inner sep=1pt] {$Plan(prod_n)$} (r) ;
    \end{scope}
\end{tikzpicture}


==> figs/case_study_machine_uppaal.tex <==
\tikzstyle{place}+=[minimum size=4.5mm]
\begin{tikzpicture}
  \def\xsize{0.3}
  \def\ysize{1}
  \def\posl{0.6}
  \def\ofs{1.3}
  \def\margtop{0.25}

  % red
  \begin{scope}[font=\scriptsize]
    \node[draw, ellipse,initialUp] (a) {$Price\_Gen$} ;
    \node[draw, ellipse] (b) at ($(a) - 2*(0,\ysize)$) {$Collect\_Plans$} 
      edge[pre] node [right,align=left] (lftR) {price=$generate\_price()$;\\!P(price);\\grid\_prod=0} (a) 
      edge[pre,loop right, align=left] node   [right] (rht) {?Plan(prod$_i$);\\grid\_prod+=prod$_i$} (b) ;
    \node[draw, ellipse] (c) at ($(b) - 2*(0,\ysize)$) {$Excess\_Sent$}
      edge[pre,bend right,align=left] node [below right,pos=\posl,inner sep=1pt] (rhtR) {$all\_plans\_received$();\\excess=compute\_excess(grid\_prod);\\!E(excess)} (b)
      edge[post,bend left] node [above left,pos=\posl,inner sep=1pt] {excess!=0} (b)
      edge[post,out=170,in=180] node [above right,pos=\posl,inner sep=1pt] {excess==0} (a);
    \coordinate (tlR) at ($(lftR.west |- a.north) + (-0.1,\margtop)$) ;
    \coordinate (brR) at ($(rht.east |- c.south) + (0.1,-0.1)$) ;
  \end{scope}
    \node[anchor=north] at ($(tlR |- brR)!0.1!(brR)$)  {(a) SMG} ;

  % black
  \begin{scope}[shift={(9.2,0)},font=\scriptsize]
    \node[draw, ellipse,initialUp] (h) {Init} ;
    \node[draw, ellipse] at ($(h) - 2*(0,\ysize)$) (i) {$Price\_Received$}
    edge[pre] node [pos=\posl,right,inner sep=1pt] (lft) {?P(price)} (h) ;
    \node[draw, ellipse] at ($(i) - 2*(0,\ysize)$) (j) {$Plan\_Sent$}
    edge [pre,align=left] node [pos=\posl,right,inner sep=1pt] {prod$_i$=$compute\_prod$(price);\\!Plan(prod$_i$)} (i) ;
    \node[draw, ellipse] at ($(j) - 2*(0,\ysize)$) (k) {$Excess\_Received$}
    edge[pre,bend left] node [pos=\posl,left,inner sep=1pt] {?E(excess)} (j)
    edge[post,out=160,in=180] node [above left,pos=\posl,inner sep=1pt] (rht) {excess==0} (h)
    edge[post,bend right, align=left] node [below right,pos=\posl,inner sep=1pt] {excess!=0;\\prod$_i$=$compute\_prod$(prod$_i$);\\!Plan(prod$_i$)} (j) ;
	\coordinate (tlB) at ($(lft.west |- h.north) + (-0.1,\margtop)$) ;
    \coordinate (brB) at ($(rht.east |- k.south) + (0.1,-0.1)$) ;
  \end{scope}
    \node[anchor=north] at ($(tlB |- brB)!0.5!(brB)$)  {(b) Prosumer Template} ;
   

\end{tikzpicture}



==> figs/case_study_security_policy.tex <==
\begin{tikzpicture}
  \def\ofs{1.3}
  \begin{scope}[font=\scriptsize]
  \node[draw,initialUp] (r) {SMG};
  \node[draw] at ($(r.south) + (-2.2,-\ofs)$) (b) {Pr$_1$}
    edge[pre,bend right] node [sloped,below,inner sep=1pt] {$f_{excess}$} (r) 
    edge[post,bend left] node [sloped,above,inner sep=1pt] {} (r);
  \node[ellipse] at ($(r.south) + (0,-\ofs)$) (d) {\ldots};
  \node[draw] at ($(r.south) + (2.2,-\ofs)$) (c) {Pr$_n$}
    edge[pre,bend right] node [sloped,above,inner sep=1pt] {$f_{excess}$} (r) 
    edge[post,bend left] node [sloped,below,inner sep=1pt] {} (r) ;
    \end{scope}
\end{tikzpicture}

==> figs/machine.tex <==
\tikzstyle{process}=[minimum size=0.9cm,draw=gray,thick,rounded corners=6pt]
\begin{tikzpicture}
  \path[use as bounding box] (-0.2,0.2) rectangle (4.8,-2.4) ;
  \node[process,anchor=north west] (H) {$H$} ;
  \node[process,anchor=west] at ($(H.east) + (0.9,0)$)   (S) {$S$} ;
  \node[process,anchor=west] at ($(S.east) + (1.0,0)$)   (U) {$U$} ;
  \node[process,anchor=north] at ($(H.south) - (0,0.5)$) (L) {$L$} ;
  \def\excent{9}
%  \node[coordinate] at (S.\excent) (input) {} ;
%  \node[coordinate] at (S.-\excent) (display) {} ;
%  \node[anchor=west,font=\footnotesize] at (input.east) {input} ;
%  \node[anchor=west,font=\footnotesize] at (display.east) {display} ;

  \node[coordinate] at (S.180-\excent) (cmdH) {} ;
  \node[coordinate] at (S.180+\excent) (dispH) {} ;
  \begin{scope}[line width=1pt,font=\scriptsize]
    \draw[<-] (cmdH -| H.east) node[coordinate] {} -- node[above] {cmdH}  (cmdH);
    \draw[->] (dispH -| H.east) node[coordinate] {} -- node[below] {res} (dispH);

    \draw[<-] ($(S.east) + (0,0.3)$) node[coordinate](n) {} -- node[above,inner sep=1pt] {cmd}  ($(U.west |- n) $);
    \draw[<-] ($(S.east) + (0,-0.05)$) node[coordinate](n) {} -- node[above,inner sep=1pt] {toggle}  ($(U.west |- n) $);
    \draw[->] ($(S.east) + (0,-0.25)$) node[coordinate] (n) {} -- node[below,inner sep=1pt] {display} (U.west |- n);

    \node[coordinate] at (L.north) (dispL) {} ;
    \draw[<-] (H.south)  -- node[left] {resL} (dispL) ;

    \node[coordinate] at (S.south) (scmdL) {} ;
    \node[coordinate] at (L.east) (rcmdL) {} ;
    \draw[->] (scmdL.north) -- node[sloped,above] {cmdL} (rcmdL.south) ;
  \end{scope}
\end{tikzpicture}


==> figs/process.tex <==
\tikzstyle{lbl}=[font=\small,inner sep=2pt]
\tikzstyle{place}+=[minimum size=20pt]
  \begin{tikzpicture}
    \def\larg{1.9}
    \node[place,initialUp] (m0) {$h$};
    \node[place] (m1) at ($(m0) - (\larg,0)$) {$hr$} 
      edge[pre,bend left=10]   node[lbl,above] {$?^S_\text{res}$} (m0)
      edge[post,bend right=10] node[lbl,below] {$!_\text{display}$} (m0) ;
    \node[place] (m2) at ($(m0) + (\larg,0)$) {$hc$} 
      edge[pre,bend left=10]   node[lbl,below] {$?^S_\text{cmd}$} (m0) 
      edge[post,bend right=10] node[lbl,above] {$!_\text{cmdH}$} (m0);
    \node[place] (m3) at  ($(m0) - (0,1.9)$) {$\ell$} 
      edge[pre,bend right=20] node[lbl,right] {$?^S_\text{toggle}$} (m0) 
      edge[post,bend left=20] node[lbl,left] {$?^S_\text{toggle}$} (m0);
    \node[place] (m4) at ($(m3) - (\larg,0)$) {$\ell r$} 
      edge[pre,bend left=10]   node[lbl,above] {$?^S_\text{res}$} (m3)
      edge[post,bend right=10] node[lbl,below] {$!_\text{display}$} (m3) ;
    \node[place] (m5) at ($(m3) + (\larg,0)$) {$\ell c$} 
      edge[pre,bend left=10]   node[lbl,below] {$?^S_\text{cmd}$} (m3) 
      edge[post,bend right=10] node[lbl,above] {$!_\text{cmdL}$} (m3);
  \end{tikzpicture}



==> figs/process_RBCrypt.tex <==
\tikzstyle{place}+=[inner sep=1pt]
\begin{tikzpicture}[looseness=0.6]
  \def\xsize{0.3}
  \def\ysize{1}
  \def\posl{0.7}
  \node[place,initialUp] (h) {H} ;
  \node[place] at ($(h) - (\xsize,\ysize)$) (i) {I}
    edge[pre,bend left] node[pos=1-\posl,left] {$?\mathit{header}_B$} (h) ;
  \node[place] at ($(h) + (\xsize,-\ysize)$) (j) {J}
    edge[pre,bend right] node[pos=1-\posl,right] {$?\mathit{body}_B$} (h) ;
  \node[place] at ($(h) - 2*(0,\ysize)$) (k) {K}
    edge[pre,bend left] node[pos=\posl,left] {$?\mathit{body}_B$} (i)
    edge[pre,bend right] node[pos=\posl,right] {$?\mathit{header}_B$} (j)
    edge[post,out=-10,in=10,looseness=3] node [right] {$!\mathit{frame}_B$} (h) ;
\end{tikzpicture}


==> figs/security_policy.tex <==
\tikzstyle{process}=[minimum size=0.9cm,draw]
\begin{tikzpicture}
  \path[use as bounding box] (0,0) rectangle (4.6,-2.4) ;
  \node[process,anchor=north west] (H) {$H$} ;
  \node[process,anchor=west] at ($(H.east) + (0.9,0)$)   (S) {$S$} ;
  \node[process,anchor=west] at ($(S.east) + (0.9,0)$)   (U) {$U$} ;
  \node[process,anchor=north] at ($(H.south) - (0,0.5)$) (L) {$L$} ;

  \begin{scope}[line width=1pt]
    \draw[<->] (H) -- (S);
    \draw[<->] (S) -- (U);
    \draw[->] (S) -- node[anchor=north west] {$f$} (L.east) ;
    \draw[->] (L) -- (H) ;
  \end{scope}
\end{tikzpicture}


==> figs/security_policy_RBCrypto.tex <==
\begin{tikzpicture}
  \def\ofs{1.3}
  \node[draw,align=center] (rn)  {Red\\Network} ;
  \node[draw,anchor=west] at ($(rn.east) + (0.5,0)$) (r) {Red}
    edge[pre] (rn) ;
  \node[draw] at ($(r.east) + (\ofs,0.5)$) (b) {Bypass}
    edge[pre] node [pos=0.2,above left,inner sep=1pt] {$\mathit{nodata}$} (r) ;
  \node[draw] at ($(r.east) + (\ofs,-0.5)$) (c) {Crypto}
    edge[pre] (r) ;
  \node[draw,anchor=west] at ($(b)!0.5!(c) + (\ofs,0)$) (bl) {Black}
    edge[pre] (b) 
    edge[pre] (c) ;
  \node[draw,align=center,anchor=west] at ($(bl.east) + (0.5,0)$) (bn) {Black\\Network}
    edge[pre] (bl) ;
\end{tikzpicture}

